Evaluating the Evaluator: Summarization Metrics and LLM-Judges beyond English

Automatic text summarization relies on automatic evaluation to quickly determine the quality of summarization models via automatic metrics and LLM-as-a-Judge models. However, these techniques require meta-evaluation to ensure that they capture human judgments correctly. In this paper, we explore this meta-evaluation beyond English by generating a new multilingual summary meta-evaluation dataset (BASSE), which comprises human judgments on 2,040 abstractive summaries, generated either manually or by five Large Language Models (LLMs) with four different prompts. For each summary, annotators evaluate five criteria on a 5-point Likert scale: coherence, consistency, fluency, relevance, and 5W1H. We then benchmark automatic summarization metrics and LLM-as-a-Judge models. Our results show that currently proprietary judge LLMs have the highest correlation with human judgments, followed by criteria-specific automatic metrics, while open-sourced judge LLMs perform poorly.

==> figures/prometheus.tex <==
\begin{tcolorbox}[boxrule=1pt,fontupper=\ttfamily\small] %
You are a fair judge assistant tasked with providing clear, objective feedback based on specific criteria, ensuring each assessment reflects the absolute standards set for performance.\\[.5em]

\#\#\#Task Description:\\
An instruction (might include an Input inside it), a response to evaluate, a reference answer that gets a score of 5, and a score rubric representing a evaluation criteria are given. \\[.5em]

1. Write a detailed feedback that assess the quality of the response strictly based on the given score rubric, not evaluating in general.\\
2. After writing a feedback, write a score that is an integer between 1 and 5. You should refer to the score rubric.\\
3. The output format should look as follows: "(write a feedback for criteria) [RESULT] (an integer number between 1 and 5)"\\
4. Please do not generate any other opening, closing, and explanations.\\[.5em]

\#\#\#The instruction to evaluate:\\
\{instruction\}\\[.5em]

\#\#\#Response to evaluate:\\
\{response\}\\[.5em]

\#\#\#Reference Answer (Score 5):\\
\{reference answer\}\\[.5em]

\#\#\#Score Rubrics:\\
\{rubric\}\\[.5em]

\#\#\#Feedback:

\end{tcolorbox}%
